On the COBE Discovery - for Pedestrians

A recent discovery by the COBE satellite is presented, and its importance discussed in the context of the physics of the early Universe. The various implications for our understanding of the structure of the Universe are outlined.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The PostScript file starts here.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if}
def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke
moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 1860  760 r  340  760 d 1860  760 r 1860 2840 d  328  756
r
  322  760 d  328  764 d  334  750 r  324  760 d  334  770 d  324
760 r
  358  760 d 1856 2852 r 1860 2858 d 1864 2852 d 1850 2846 r 1860
2856 d
 1870 2846 d 1860 2822 r 1860 2856 d  354  354 r  396  354 d  354
356 r
  396  356 d  354  348 r  354  356 d  396  348 r  396  362 d  368
384 r
  370  378 d  374  374 d  380  372 d  384  372 d  390  374 d  394
378 d
  396  384 d  396  388 d  394  394 d  390  398 d  384  400 d  380
400 d
  374  398 d  370  394 d  368  388 d  368  384 d  370  380 d  374
376 d
  380  374 d  384  374 d  390  376 d  394  380 d  396  384 d  396
388 r
  394  392 d  390  396 d  384  398 d  380  398 d  374  396 d  370
392 d
  368  388 d  368  424 r  370  420 d  372  418 d  376  416 d  380
416 d
  384  418 d  386  420 d  388  424 d  388  428 d  386  432 d  384
434 d
  380  436 d  376  436 d  372  434 d  370  432 d  368  428 d  368
424 d
  370  420 r  374  418 d  382  418 d  386  420 d  386  432 r  382
434 d
  374  434 d  370  432 d  372  434 r  370  436 d  368  440 d  370
440 d
  370  436 d  384  418 r  386  416 d  390  414 d  392  414 d  396
416 d
  398  422 d  398  432 d  400  438 d  402  440 d  392  414 r  394
416 d
  396  422 d  396  432 d  398  438 d  402  440 d  404  440 d  408
438 d
  410  432 d  410  420 d  408  414 d  404  412 d  402  412 d  398
414 d
  396  420 d  346  468 r  350  464 d  356  460 d  364  456 d  374
454 d
  382  454 d  392  456 d  400  460 d  406  464 d  410  468 d  350
464 r
  358  460 d  364  458 d  374  456 d  382  456 d  392  458 d  398
460 d
  406  464 d  354  484 r  396  484 d  354  486 r  396  486 d  354
478 r
  354  486 d  396  478 r  396  492 d  380  504 r  380  528 d  376
528 d
  372  526 d  370  524 d  368  520 d  368  514 d  370  508 d  374
504 d
  380  502 d  384  502 d  390  504 d  394  508 d  396  514 d  396
518 d
  394  524 d  390  528 d  380  526 r  374  526 d  370  524 d  368
514 r
  370  510 d  374  506 d  380  504 d  384  504 d  390  506 d  394
510 d
  396  514 d  368  544 r  396  544 d  368  546 r  396  546 d  374
546 r
  370  550 d  368  556 d  368  560 d  370  566 d  374  568 d  396
568 d
  368  560 r  370  564 d  374  566 d  396  566 d  368  538 r  368
546 d
  396  538 r  396  552 d  396  560 r  396  574 d  368  596 r  370
592 d
  372  590 d  376  588 d  380  588 d  384  590 d  386  592 d  388
596 d
  388  600 d  386  604 d  384  606 d  380  608 d  376  608 d  372
606 d
  370  604 d  368  600 d  368  596 d  370  592 r  374  590 d  382
590 d
  386  592 d  386  604 r  382  606 d  374  606 d  370  604 d  372
606 r
  370  608 d  368  612 d  370  612 d  370  608 d  384  590 r  386
588 d
  390  586 d  392  586 d  396  588 d  398  594 d  398  604 d  400
610 d
  402  612 d  392  586 r  394  588 d  396  594 d  396  604 d  398
610 d
  402  612 d  404  612 d  408  610 d  410  604 d  410  592 d  408
586 d
  404  584 d  402  584 d  398  586 d  396  592 d  354  628 r  388
628 d
  394  630 d  396  634 d  396  638 d  394  642 d  390  644 d  354
630 r
  388  630 d  394  632 d  396  634 d  368  622 r  368  638 d  354
658 r
  396  658 d  354  660 r  396  660 d  374  660 r  370  664 d  368
670 d
  368  674 d  370  680 d  374  682 d  396  682 d  368  674 r  370
678 d
  374  680 d  396  680 d  354  652 r  354  660 d  396  652 r  396
666 d
  396  674 r  396  688 d  346  698 r  350  702 d  356  706 d  364
710 d
  374  712 d  382  712 d  392  710 d  400  706 d  406  702 d  410
698 d
  350  702 r  358  706 d  364  708 d  374  710 d  382  710 d  392
708 d
  398  706 d  406  702 d 1931 2720 r 1973 2720 d 1931 2722 r 1973
2722 d
 1931 2714 r 1931 2722 d 1973 2714 r 1973 2728 d 1945 2750 r 1947
2744 d
 1951 2740 d 1957 2738 d 1961 2738 d 1967 2740 d 1971 2744 d 1973
2750 d
 1973 2754 d 1971 2760 d 1967 2764 d 1961 2766 d 1957 2766 d 1951
2764 d
 1947 2760 d 1945 2754 d 1945 2750 d 1947 2746 d 1951 2742 d 1957
2740 d
 1961 2740 d 1967 2742 d 1971 2746 d 1973 2750 d 1973 2754 r 1971
2758 d
 1967 2762 d 1961 2764 d 1957 2764 d 1951 2762 d 1947 2758 d 1945
2754 d
 1945 2790 r 1947 2786 d 1949 2784 d 1953 2782 d 1957 2782 d 1961
2784 d
 1963 2786 d 1965 2790 d 1965 2794 d 1963 2798 d 1961 2800 d 1957
2802 d
 1953 2802 d 1949 2800 d 1947 2798 d 1945 2794 d 1945 2790 d 1947
2786 r
 1951 2784 d 1959 2784 d 1963 2786 d 1963 2798 r 1959 2800 d 1951
2800 d
 1947 2798 d 1949 2800 r 1947 2802 d 1945 2806 d 1947 2806 d 1947
2802 d
 1961 2784 r 1963 2782 d 1967 2780 d 1969 2780 d 1973 2782 d 1975
2788 d
 1975 2798 d 1977 2804 d 1979 2806 d 1969 2780 r 1971 2782 d 1973
2788 d
 1973 2798 d 1975 2804 d 1979 2806 d 1981 2806 d 1985 2804 d 1987
2798 d
 1987 2786 d 1985 2780 d 1981 2778 d 1979 2778 d 1975 2780 d 1973
2786 d
 1923 2834 r 1927 2830 d 1933 2826 d 1941 2822 d 1951 2820 d 1959
2820 d
 1969 2822 d 1977 2826 d 1983 2830 d 1987 2834 d 1927 2830 r 1935
2826 d
 1941 2824 d 1951 2822 d 1959 2822 d 1969 2824 d 1975 2826 d 1983
2830 d
 1931 2850 r 1973 2850 d 1931 2852 r 1973 2852 d 1931 2844 r 1931
2868 d
 1933 2874 d 1935 2876 d 1939 2878 d 1943 2878 d 1947 2876 d 1949
2874 d
 1951 2868 d 1951 2852 d 1931 2868 r 1933 2872 d 1935 2874 d 1939
2876 d
 1943 2876 d 1947 2874 d 1949 2872 d 1951 2868 d 1973 2844 r 1973
2858 d
 1951 2864 r 1969 2872 d 1973 2876 d 1973 2880 d 1969 2882 d 1951
2864 r
 1955 2868 d 1973 2876 d 1923 2890 r 1927 2894 d 1933 2898 d 1941
2902 d
 1951 2904 d 1959 2904 d 1969 2902 d 1977 2898 d 1983 2894 d 1987
2890 d
 1927 2894 r 1935 2898 d 1941 2900 d 1951 2902 d 1959 2902 d 1969
2900 d
 1975 2898 d 1983 2894 d 1860 1540 r 1898 1540 d 1925 1376 r 1967
1376 d
 1925 1378 r 1967 1378 d 1925 1370 r 1925 1394 d 1927 1400 d 1929
1402 d
 1933 1404 d 1937 1404 d 1941 1402 d 1943 1400 d 1945 1394 d 1945
1378 d
 1925 1394 r 1927 1398 d 1929 1400 d 1933 1402 d 1937 1402 d 1941
1400 d
 1943 1398 d 1945 1394 d 1967 1370 r 1967 1384 d 1945 1390 r 1963
1398 d
 1967 1402 d 1967 1406 d 1963 1408 d 1945 1390 r 1949 1394 d 1967
1402 d
 1954 1416 r 1979 1416 d 1954 1417 r 1979 1417 d 1961 1424 r 1971
1424 d
 1954 1412 r 1954 1432 d 1960 1432 d 1954 1430 d 1966 1417 r 1966
1424 d
 1979 1412 r 1979 1432 d 1973 1432 d 1979 1430 d 1954 1447 r 1955
1444 d
 1957 1441 d 1960 1440 d 1965 1439 d 1968 1439 d 1973 1440 d 1975
1441 d
 1978 1444 d 1979 1447 d 1979 1450 d 1978 1453 d 1975 1456 d 1973
1457 d
 1968 1458 d 1965 1458 d 1960 1457 d 1957 1456 d 1955 1453 d 1954
1450 d
 1954 1447 d 1955 1445 d 1957 1442 d 1960 1441 d 1965 1440 d 1968
1440 d
 1973 1441 d 1975 1442 d 1978 1445 d 1979 1447 d 1979 1450 r 1978
1452 d
 1975 1454 d 1973 1456 d 1968 1457 d 1965 1457 d 1960 1456 d 1957
1454 d
 1955 1452 d 1954 1450 d 1975 1442 r 1973 1445 d 1973 1447 d 1974
1450 d
 1977 1451 d 1981 1452 d 1983 1453 d 1983 1454 d 1981 1456 d 1955
1504 r
 1951 1504 d 1945 1506 d 1943 1510 d 1943 1514 d 1945 1518 d 1951
1526 d
 1953 1530 d 1953 1534 d 1951 1538 d 1947 1540 d 1951 1504 r 1947
1506 d
 1945 1510 d 1945 1514 d 1947 1518 d 1953 1526 d 1955 1530 d 1955
1534 d
 1953 1538 d 1947 1540 d 1943 1540 d 1933 1594 r 1931 1598 d 1925
1604 d
 1967 1604 d 1927 1602 r 1967 1602 d 1967 1594 r 1967 1612 d 1925
1640 r
 1927 1634 d 1933 1630 d 1943 1628 d 1949 1628 d 1959 1630 d 1965
1634 d
 1967 1640 d 1967 1644 d 1965 1650 d 1959 1654 d 1949 1656 d 1943
1656 d
 1933 1654 d 1927 1650 d 1925 1644 d 1925 1640 d 1927 1636 d 1929
1634 d
 1933 1632 d 1943 1630 d 1949 1630 d 1959 1632 d 1963 1634 d 1965
1636 d
 1967 1640 d 1967 1644 r 1965 1648 d 1963 1650 d 1959 1652 d 1949
1654 d
 1943 1654 d 1933 1652 d 1929 1650 d 1927 1648 d 1925 1644 d 1917
1665 r
 1917 1687 d 1905 1705 r 1928 1705 d 1903 1706 r 1928 1706 d 1903
1706 r
 1921 1693 d 1921 1712 d 1928 1701 r 1928 1710 d 1860 2580 r 1898
2580 d
 1747 2494 r 1781 2494 d 1787 2496 d 1789 2500 d 1789 2504 d 1787
2508 d
 1783 2510 d 1747 2496 r 1781 2496 d 1787 2498 d 1789 2500 d 1761
2488 r
 1761 2504 d 1761 2532 r 1763 2526 d 1767 2522 d 1773 2520 d 1777
2520 d
 1783 2522 d 1787 2526 d 1789 2532 d 1789 2536 d 1787 2542 d 1783
2546 d
 1777 2548 d 1773 2548 d 1767 2546 d 1763 2542 d 1761 2536 d 1761
2532 d
 1763 2528 d 1767 2524 d 1773 2522 d 1777 2522 d 1783 2524 d 1787
2528 d
 1789 2532 d 1789 2536 r 1787 2540 d 1783 2544 d 1777 2546 d 1773
2546 d
 1767 2544 d 1763 2540 d 1761 2536 d 1747 2584 r 1789 2584 d 1747
2586 r
 1789 2586 d 1767 2584 r 1763 2580 d 1761 2576 d 1761 2572 d 1763
2566 d
 1767 2562 d 1773 2560 d 1777 2560 d 1783 2562 d 1787 2566 d 1789
2572 d
 1789 2576 d 1787 2580 d 1783 2584 d 1761 2572 r 1763 2568 d 1767
2564 d
 1773 2562 d 1777 2562 d 1783 2564 d 1787 2568 d 1789 2572 d 1747
2578 r
 1747 2586 d 1789 2584 r 1789 2592 d 1765 2606 r 1767 2606 d 1767
2604 d
 1765 2604 d 1763 2606 d 1761 2610 d 1761 2618 d 1763 2622 d 1765
2624 d
 1769 2626 d 1783 2626 d 1787 2628 d 1789 2630 d 1765 2624 r 1783
2624 d
 1787 2626 d 1789 2630 d 1789 2632 d 1769 2624 r 1771 2622 d 1773
2610 d
 1775 2604 d 1779 2602 d 1783 2602 d 1787 2604 d 1789 2610 d 1789
2616 d
 1787 2620 d 1783 2624 d 1773 2610 r 1775 2606 d 1779 2604 d 1783
2604 d
 1787 2606 d 1789 2610 d 1761 2644 r 1789 2656 d 1761 2646 r 1785
2656 d
 1761 2668 r 1789 2656 d 1797 2652 d 1801 2648 d 1803 2644 d 1803
2642 d
 1801 2640 d 1799 2642 d 1801 2644 d 1761 2638 r 1761 2652 d 1761
2662 r
 1761 2674 d 1933 2572 r 1931 2576 d 1925 2582 d 1967 2582 d 1927
2580 r
 1967 2580 d 1967 2572 r 1967 2590 d 1747 1763 r 1789 1763 d 1747
1765 r
 1783 1777 d 1747 1763 r 1789 1777 d 1747 1791 r 1789 1777 d 1747
1791 r
 1789 1791 d 1747 1793 r 1789 1793 d 1747 1757 r 1747 1765 d 1747
1791 r
 1747 1799 d 1789 1757 r 1789 1769 d 1789 1785 r 1789 1799 d 1747
1813 r
 1789 1813 d 1747 1815 r 1789 1815 d 1747 1807 r 1747 1827 d 1749
1833 d
 1753 1837 d 1757 1839 d 1763 1841 d 1773 1841 d 1779 1839 d 1783
1837 d
 1787 1833 d 1789 1827 d 1789 1807 d 1747 1827 r 1749 1831 d 1753
1835 d
 1757 1837 d 1763 1839 d 1773 1839 d 1779 1837 d 1783 1835 d 1787
1831 d
 1789 1827 d 1747 1246 r 1789 1246 d 1747 1248 r 1789 1248 d 1747
1240 r
 1747 1264 d 1749 1270 d 1751 1272 d 1755 1274 d 1759 1274 d 1763
1272 d
 1765 1270 d 1767 1264 d 1767 1248 d 1747 1264 r 1749 1268 d 1751
1270 d
 1755 1272 d 1759 1272 d 1763 1270 d 1765 1268 d 1767 1264 d 1789
1240 r
 1789 1254 d 1767 1260 r 1785 1268 d 1789 1272 d 1789 1276 d 1785
1278 d
 1767 1260 r 1771 1264 d 1789 1272 d 1747 1290 r 1789 1290 d 1747
1292 r
 1789 1292 d 1747 1284 r 1747 1304 d 1749 1310 d 1753 1314 d 1757
1316 d
 1763 1318 d 1773 1318 d 1779 1316 d 1783 1314 d 1787 1310 d 1789
1304 d
 1789 1284 d 1747 1304 r 1749 1308 d 1753 1312 d 1757 1314 d 1763
1316 d
 1773 1316 d 1779 1314 d 1783 1312 d 1787 1308 d 1789 1304 d   5 lw
530 2580 r
 1100 1540 d 1860  760 d lt1 1556 1072 r 1556  760 d   1 lw lt0 1507
805 r
 1537  805 d 1507  806 r 1537  806 d 1507  801 r 1507  811 d 1537
801 r
 1537  811 d 1507  820 r 1537  820 d 1507  822 r 1534  839 d 1510
822 r
 1537  839 d 1507  839 r 1537  839 d 1507  816 r 1507  822 d 1507
834 r
 1507  843 d 1537  816 r 1537  825 d 1507  853 r 1537  853 d 1507
854 r
 1537  854 d 1516  862 r 1527  862 d 1507  848 r 1507  871 d 1514
871 d
 1507  869 d 1521  854 r 1521  862 d 1537  848 r 1537  858 d 1507
881 r
 1537  881 d 1507  882 r 1537  882 d 1507  876 r 1507  886 d 1537
876 r
 1537  897 d 1530  897 d 1537  896 d 1507  914 r 1537  904 d 1507
914 r
 1537  924 d 1511  914 r 1537  923 d 1530  907 r 1530  921 d 1537
900 r
 1537  909 d 1537  918 r 1537  928 d 1507  941 r 1537  941 d 1507
942 r
 1537  942 d 1507  932 r 1514  931 d 1507  931 d 1507  952 d 1514
952 d
 1507  951 d 1537  937 r 1537  946 d 1507  962 r 1537  962 d 1507
963 r
 1537  963 d 1507  958 r 1507  967 d 1537  958 r 1537  967 d 1507
984 r
 1509  980 d 1511  977 d 1514  976 d 1520  974 d 1524  974 d 1530
976 d
 1532  977 d 1535  980 d 1537  984 d 1537  987 d 1535  991 d 1532
994 d
 1530  995 d 1524  997 d 1520  997 d 1514  995 d 1511  994 d 1509
991 d
 1507  987 d 1507  984 d 1509  981 d 1511  979 d 1514  977 d 1520
976 d
 1524  976 d 1530  977 d 1532  979 d 1535  981 d 1537  984 d 1537
987 r
 1535  990 d 1532  993 d 1530  994 d 1524  995 d 1520  995 d 1514
994 d
 1511  993 d 1509  990 d 1507  987 d 1507 1008 r 1537 1008 d 1507
1009 r
 1534 1026 d 1510 1009 r 1537 1026 d 1507 1026 r 1537 1026 d 1507
1004 r
 1507 1009 d 1507 1022 r 1507 1030 d 1537 1004 r 1537 1012 d  639
966 r
  681  966 d  639  968 r  681  968 d  659  968 r  655  972 d  653
978 d
  653  982 d  655  988 d  659  990 d  681  990 d  653  982 r  655
986 d
  659  988 d  681  988 d  639  960 r  639  968 d  681  960 r  681
974 d
  681  982 r  681  996 d  653 1018 r  655 1012 d  659 1008 d  665
1006 d
  669 1006 d  675 1008 d  679 1012 d  681 1018 d  681 1022 d  679
1028 d
  675 1032 d  669 1034 d  665 1034 d  659 1032 d  655 1028 d  653
1022 d
  653 1018 d  655 1014 d  659 1010 d  665 1008 d  669 1008 d  675
1010 d
  679 1014 d  681 1018 d  681 1022 r  679 1026 d  675 1030 d  669
1032 d
  665 1032 d  659 1030 d  655 1026 d  653 1022 d  653 1050 r  681
1050 d
  653 1052 r  681 1052 d  665 1052 r  659 1054 d  655 1058 d  653
1062 d
  653 1068 d  655 1070 d  657 1070 d  659 1068 d  657 1066 d  655
1068 d
  653 1044 r  653 1052 d  681 1044 r  681 1058 d  639 1084 r  641
1082 d
  643 1084 d  641 1086 d  639 1084 d  653 1084 r  681 1084 d  653
1086 r
  681 1086 d  653 1078 r  653 1086 d  681 1078 r  681 1092 d  653
1124 r
  681 1102 d  653 1126 r  681 1104 d  653 1104 r  659 1102 d  653
1102 d
  653 1126 d  681 1102 r  681 1126 d  675 1126 d  681 1124 d  653
1150 r
  655 1144 d  659 1140 d  665 1138 d  669 1138 d  675 1140 d  679
1144 d
  681 1150 d  681 1154 d  679 1160 d  675 1164 d  669 1166 d  665
1166 d
  659 1164 d  655 1160 d  653 1154 d  653 1150 d  655 1146 d  659
1142 d
  665 1140 d  669 1140 d  675 1142 d  679 1146 d  681 1150 d  681
1154 r
  679 1158 d  675 1162 d  669 1164 d  665 1164 d  659 1162 d  655
1158 d
  653 1154 d  653 1182 r  681 1182 d  653 1184 r  681 1184 d  659
1184 r
  655 1188 d  653 1194 d  653 1198 d  655 1204 d  659 1206 d  681
1206 d
  653 1198 r  655 1202 d  659 1204 d  681 1204 d  653 1176 r  653
1184 d
  681 1176 r  681 1190 d  681 1198 r  681 1212 d  655 1278 r  653
1280 d
  659 1280 d  655 1278 d  653 1272 d  653 1266 d  655 1260 d  657
1258 d
  659 1258 d  663 1260 d  665 1264 d  669 1274 d  671 1278 d  673
1280 d
  659 1258 r  661 1260 d  663 1264 d  667 1274 d  669 1278 d  673
1280 d
  677 1280 d  679 1278 d  681 1272 d  681 1266 d  679 1260 d  675
1258 d
  681 1258 d  679 1260 d  639 1296 r  641 1294 d  643 1296 d  641
1298 d
  639 1296 d  653 1296 r  681 1296 d  653 1298 r  681 1298 d  653
1290 r
  653 1298 d  681 1290 r  681 1304 d  653 1336 r  681 1314 d  653
1338 r
  681 1316 d  653 1316 r  659 1314 d  653 1314 d  653 1338 d  681
1314 r
  681 1338 d  675 1338 d  681 1336 d  665 1352 r  665 1376 d  661
1376 d
  657 1374 d  655 1372 d  653 1368 d  653 1362 d  655 1356 d  659
1352 d
  665 1350 d  669 1350 d  675 1352 d  679 1356 d  681 1362 d  681
1366 d
  679 1372 d  675 1376 d  665 1374 r  659 1374 d  655 1372 d  653
1362 r
  655 1358 d  659 1354 d  665 1352 d  669 1352 d  675 1354 d  679
1358 d
  681 1362 d  639 1428 r  641 1426 d  643 1428 d  641 1430 d  639
1428 d
  653 1428 r  681 1428 d  653 1430 r  681 1430 d  653 1422 r  653
1430 d
  681 1422 r  681 1436 d  653 1450 r  681 1450 d  653 1452 r  681
1452 d
  659 1452 r  655 1456 d  653 1462 d  653 1466 d  655 1472 d  659
1474 d
  681 1474 d  653 1466 r  655 1470 d  659 1472 d  681 1472 d  653
1444 r
  653 1452 d  681 1444 r  681 1458 d  681 1466 r  681 1480 d  643
1552 r
  639 1554 d  647 1554 d  643 1552 d  641 1550 d  639 1544 d  639
1536 d
  641 1530 d  645 1526 d  649 1526 d  653 1528 d  655 1530 d  657
1534 d
  661 1546 d  663 1550 d  667 1554 d  649 1526 r  653 1530 d  655
1534 d
  659 1546 d  661 1550 d  663 1552 d  667 1554 d  675 1554 d  679
1550 d
  681 1544 d  681 1536 d  679 1530 d  677 1528 d  673 1526 d  681
1526 d
  677 1528 d  639 1570 r  673 1570 d  679 1572 d  681 1576 d  681
1580 d
  679 1584 d  675 1586 d  639 1572 r  673 1572 d  679 1574 d  681
1576 d
  653 1564 r  653 1580 d  657 1600 r  659 1600 d  659 1598 d  657
1598 d
  655 1600 d  653 1604 d  653 1612 d  655 1616 d  657 1618 d  661
1620 d
  675 1620 d  679 1622 d  681 1624 d  657 1618 r  675 1618 d  679
1620 d
  681 1624 d  681 1626 d  661 1618 r  663 1616 d  665 1604 d  667
1598 d
  671 1596 d  675 1596 d  679 1598 d  681 1604 d  681 1610 d  679
1614 d
  675 1618 d  665 1604 r  667 1600 d  671 1598 d  675 1598 d  679
1600 d
  681 1604 d  653 1640 r  681 1640 d  653 1642 r  681 1642 d  659
1642 r
  655 1646 d  653 1652 d  653 1656 d  655 1662 d  659 1664 d  681
1664 d
  653 1656 r  655 1660 d  659 1662 d  681 1662 d  653 1634 r  653
1642 d
  681 1634 r  681 1648 d  681 1656 r  681 1670 d  639 1704 r  681
1704 d
  639 1706 r  681 1706 d  659 1704 r  655 1700 d  653 1696 d  653
1692 d
  655 1686 d  659 1682 d  665 1680 d  669 1680 d  675 1682 d  679
1686 d
  681 1692 d  681 1696 d  679 1700 d  675 1704 d  653 1692 r  655
1688 d
  659 1684 d  665 1682 d  669 1682 d  675 1684 d  679 1688 d  681
1692 d
  639 1698 r  639 1706 d  681 1704 r  681 1712 d  657 1726 r  659
1726 d
  659 1724 d  657 1724 d  655 1726 d  653 1730 d  653 1738 d  655
1742 d
  657 1744 d  661 1746 d  675 1746 d  679 1748 d  681 1750 d  657
1744 r
  675 1744 d  679 1746 d  681 1750 d  681 1752 d  661 1744 r  663
1742 d
  665 1730 d  667 1724 d  671 1722 d  675 1722 d  679 1724 d  681
1730 d
  681 1736 d  679 1740 d  675 1744 d  665 1730 r  667 1726 d  671
1724 d
  675 1724 d  679 1726 d  681 1730 d  653 1766 r  681 1766 d  653
1768 r
  681 1768 d  665 1768 r  659 1770 d  655 1774 d  653 1778 d  653
1784 d
  655 1786 d  657 1786 d  659 1784 d  657 1782 d  655 1784 d  653
1760 r
  653 1768 d  681 1760 r  681 1774 d  639 1820 r  681 1820 d  639
1822 r
  681 1822 d  659 1820 r  655 1816 d  653 1812 d  653 1808 d  655
1802 d
  659 1798 d  665 1796 d  669 1796 d  675 1798 d  679 1802 d  681
1808 d
  681 1812 d  679 1816 d  675 1820 d  653 1808 r  655 1804 d  659
1800 d
  665 1798 d  669 1798 d  675 1800 d  679 1804 d  681 1808 d  639
1814 r
  639 1822 d  681 1820 r  681 1828 d  645 1902 r  649 1904 d  639
1904 d
  645 1902 d  641 1898 d  639 1892 d  639 1888 d  641 1882 d  645
1878 d
  649 1876 d  655 1874 d  665 1874 d  671 1876 d  675 1878 d  679
1882 d
  681 1888 d  681 1892 d  679 1898 d  675 1902 d  671 1904 d  639
1888 r
  641 1884 d  645 1880 d  649 1878 d  655 1876 d  665 1876 d  671
1878 d
  675 1880 d  679 1884 d  681 1888 d  653 1928 r  655 1922 d  659
1918 d
  665 1916 d  669 1916 d  675 1918 d  679 1922 d  681 1928 d  681
1932 d
  679 1938 d  675 1942 d  669 1944 d  665 1944 d  659 1942 d  655
1938 d
  653 1932 d  653 1928 d  655 1924 d  659 1920 d  665 1918 d  669
1918 d
  675 1920 d  679 1924 d  681 1928 d  681 1932 r  679 1936 d  675
1940 d
  669 1942 d  665 1942 d  659 1940 d  655 1936 d  653 1932 d  655
1976 r
  653 1978 d  659 1978 d  655 1976 d  653 1970 d  653 1964 d  655
1958 d
  657 1956 d  659 1956 d  663 1958 d  665 1962 d  669 1972 d  671
1976 d
  673 1978 d  659 1956 r  661 1958 d  663 1962 d  667 1972 d  669
1976 d
  673 1978 d  677 1978 d  679 1976 d  681 1970 d  681 1964 d  679
1958 d
  675 1956 d  681 1956 d  679 1958 d  653 1994 r  681 1994 d  653
1996 r
  681 1996 d  659 1996 r  655 2000 d  653 2006 d  653 2010 d  655
2016 d
  659 2018 d  681 2018 d  653 2010 r  655 2014 d  659 2016 d  681
2016 d
  659 2018 r  655 2022 d  653 2028 d  653 2032 d  655 2038 d  659
2040 d
  681 2040 d  653 2032 r  655 2036 d  659 2038 d  681 2038 d  653
1988 r
  653 1996 d  681 1988 r  681 2002 d  681 2010 r  681 2024 d  681
2032 r
  681 2046 d  653 2068 r  655 2062 d  659 2058 d  665 2056 d  669
2056 d
  675 2058 d  679 2062 d  681 2068 d  681 2072 d  679 2078 d  675
2082 d
  669 2084 d  665 2084 d  659 2082 d  655 2078 d  653 2072 d  653
2068 d
  655 2064 d  659 2060 d  665 2058 d  669 2058 d  675 2060 d  679
2064 d
  681 2068 d  681 2072 r  679 2076 d  675 2080 d  669 2082 d  665
2082 d
  659 2080 d  655 2076 d  653 2072 d  639 2100 r  681 2100 d  639
2102 r
  681 2102 d  639 2094 r  639 2102 d  681 2094 r  681 2108 d  653
2130 r
  655 2124 d  659 2120 d  665 2118 d  669 2118 d  675 2120 d  679
2124 d
  681 2130 d  681 2134 d  679 2140 d  675 2144 d  669 2146 d  665
2146 d
  659 2144 d  655 2140 d  653 2134 d  653 2130 d  655 2126 d  659
2122 d
  665 2120 d  669 2120 d  675 2122 d  679 2126 d  681 2130 d  681
2134 r
  679 2138 d  675 2142 d  669 2144 d  665 2144 d  659 2142 d  655
2138 d
  653 2134 d  653 2170 r  655 2166 d  657 2164 d  661 2162 d  665
2162 d
  669 2164 d  671 2166 d  673 2170 d  673 2174 d  671 2178 d  669
2180 d
  665 2182 d  661 2182 d  657 2180 d  655 2178 d  653 2174 d  653
2170 d
  655 2166 r  659 2164 d  667 2164 d  671 2166 d  671 2178 r  667
2180 d
  659 2180 d  655 2178 d  657 2180 r  655 2182 d  653 2186 d  655
2186 d
  655 2182 d  669 2164 r  671 2162 d  675 2160 d  677 2160 d  681
2162 d
  683 2168 d  683 2178 d  685 2184 d  687 2186 d  677 2160 r  679
2162 d
  681 2168 d  681 2178 d  683 2184 d  687 2186 d  689 2186 d  693
2184 d
  695 2178 d  695 2166 d  693 2160 d  689 2158 d  687 2158 d  683
2160 d
  681 2166 d  653 2200 r  681 2212 d  653 2202 r  677 2212 d  653
2224 r
  681 2212 d  689 2208 d  693 2204 d  695 2200 d  695 2198 d  693
2196 d
  691 2198 d  693 2200 d  653 2194 r  653 2208 d  653 2218 r  653
2230 d
  659 2306 r  663 2312 d  667 2306 d  653 2300 r  663 2310 d  673
2300 d
  663 2276 r  663 2310 d  859 1822 r  855 1822 d  849 1824 d  847
1828 d
  847 1832 d  849 1836 d  855 1844 d  857 1848 d  857 1852 d  855
1856 d
  851 1858 d  855 1822 r  851 1824 d  849 1828 d  849 1832 d  851
1836 d
  857 1844 d  859 1848 d  859 1852 d  857 1856 d  851 1858 d  847
1858 d
  829 1874 r  871 1874 d  829 1876 r  871 1876 d  829 1868 r  829
1892 d
  831 1898 d  833 1900 d  837 1902 d  841 1902 d  845 1900 d  847
1898 d
  849 1892 d  849 1876 d  829 1892 r  831 1896 d  833 1898 d  837
1900 d
  841 1900 d  845 1898 d  847 1896 d  849 1892 d  871 1868 r  871
1882 d
  849 1888 r  867 1896 d  871 1900 d  871 1904 d  867 1906 d  849
1888 r
  853 1892 d  871 1900 d  810 1913 r  811 1914 d  813 1913 d  811
1912 d
  810 1912 d  808 1914 d  807 1918 d  807 1922 d  808 1926 d  810
1927 d
  814 1927 d  816 1926 d  817 1922 d  817 1919 d  807 1922 r  808
1925 d
  810 1926 d  814 1926 d  816 1925 d  817 1922 d  819 1925 d  821
1927 d
  823 1928 d  827 1928 d  829 1927 d  831 1926 d  832 1922 d  832
1918 d
  831 1914 d  829 1913 d  827 1912 d  826 1912 d  825 1913 d  826
1914 d
  827 1913 d  820 1926 r  823 1927 d  827 1927 d  829 1926 d  831
1925 d
  832 1922 d  802 1956 r  840 1934 d  811 1963 r  813 1964 d  814
1963 d
  813 1962 d  811 1962 d  809 1963 d  808 1964 d  807 1968 d  807
1973 d
  808 1976 d  809 1978 d  811 1979 d  814 1979 d  816 1978 d  819
1974 d
  821 1968 d  822 1966 d  825 1963 d  828 1962 d  832 1962 d  807
1973 r
  808 1975 d  809 1976 d  811 1978 d  814 1978 d  816 1976 d  819
1973 d
  821 1968 d  829 1962 r  828 1963 d  828 1966 d  831 1972 d  831
1975 d
  829 1978 d  828 1979 d  828 1966 r  832 1972 d  832 1976 d  831
1978 d
  828 1979 d  826 1979 d 1277 1248 r 1273 1248 d 1267 1250 d 1265
1254 d
 1265 1258 d 1267 1262 d 1273 1270 d 1275 1274 d 1275 1278 d 1273
1282 d
 1269 1284 d 1273 1248 r 1269 1250 d 1267 1254 d 1267 1258 d 1269
1262 d
 1275 1270 d 1277 1274 d 1277 1278 d 1275 1282 d 1269 1284 d 1265
1284 d
 1247 1300 r 1289 1300 d 1247 1302 r 1289 1302 d 1247 1294 r 1247
1318 d
 1249 1324 d 1251 1326 d 1255 1328 d 1259 1328 d 1263 1326 d 1265
1324 d
 1267 1318 d 1267 1302 d 1247 1318 r 1249 1322 d 1251 1324 d 1255
1326 d
 1259 1326 d 1263 1324 d 1265 1322 d 1267 1318 d 1289 1294 r 1289
1308 d
 1267 1314 r 1285 1322 d 1289 1326 d 1289 1330 d 1285 1332 d 1267
1314 r
 1271 1318 d 1289 1326 d 1229 1339 r 1231 1340 d 1232 1339 d 1231
1338 d
 1229 1338 d 1227 1339 d 1226 1340 d 1225 1344 d 1225 1348 d 1226
1352 d
 1227 1353 d 1229 1354 d 1232 1354 d 1234 1353 d 1237 1350 d 1239
1344 d
 1240 1341 d 1243 1339 d 1246 1338 d 1250 1338 d 1225 1348 r 1226
1351 d
 1227 1352 d 1229 1353 d 1232 1353 d 1234 1352 d 1237 1348 d 1239
1344 d
 1247 1338 r 1246 1339 d 1246 1341 d 1249 1347 d 1249 1351 d 1247
1353 d
 1246 1354 d 1246 1341 r 1250 1347 d 1250 1352 d 1249 1353 d 1246
1354 d
 1244 1354 d lt3 1100 1020 r  815 2580 d lt0  981 1148 r  981 1152 d
983 1156 d
  985 1158 d  995 1162 d 1021 1174 d 1023 1176 d  981 1152 r  985
1156 d
  995 1160 d 1021 1172 d 1023 1176 d 1023 1178 d  995 1160 r 1023
1146 d
  995 1160 r 1023 1148 d 1018 1188 r 1043 1188 d 1018 1189 r 1043
1189 d
 1022 1189 r 1019 1192 d 1018 1194 d 1018 1196 d 1019 1200 d 1022
1202 d
 1025 1204 d 1028 1204 d 1031 1202 d 1034 1200 d 1035 1196 d 1035
1194 d
 1034 1192 d 1031 1189 d 1018 1196 r 1019 1199 d 1022 1201 d 1025
1202 d
 1028 1202 d 1031 1201 d 1034 1199 d 1035 1196 d 1018 1184 r 1018
1189 d
 1043 1184 r 1043 1193 d 1010 1213 r 1035 1213 d 1010 1214 r 1035
1214 d
 1022 1214 r 1019 1217 d 1018 1220 d 1018 1223 d 1019 1226 d 1022
1228 d
 1035 1228 d 1018 1223 r 1019 1225 d 1022 1226 d 1035 1226 d 1010
1210 r
 1010 1214 d 1035 1210 r 1035 1218 d 1035 1223 r 1035 1231 d 1018
1238 r
 1035 1246 d 1018 1240 r 1033 1246 d 1018 1253 r 1035 1246 d 1040
1243 d
 1042 1241 d 1043 1238 d 1043 1237 d 1042 1236 d 1041 1237 d 1042
1238 d
 1018 1235 r 1018 1243 d 1018 1249 r 1018 1256 d 1019 1273 r 1018
1274 d
 1022 1274 d 1019 1273 d 1018 1270 d 1018 1266 d 1019 1262 d 1021
1261 d
 1022 1261 d 1024 1262 d 1025 1265 d 1028 1271 d 1029 1273 d 1030
1274 d
 1022 1261 r 1023 1262 d 1024 1265 d 1027 1271 d 1028 1273 d 1030
1274 d
 1033 1274 d 1034 1273 d 1035 1270 d 1035 1266 d 1034 1262 d 1031
1261 d
 1035 1261 d 1034 1262 d  999 1284 r  999 1320 d 1011 1284 r 1011
1320 d
  981 1336 r 1023 1336 d  981 1338 r 1023 1338 d  981 1330 r  981
1354 d
  983 1360 d  985 1362 d  989 1364 d  993 1364 d  997 1362 d  999
1360 d
 1001 1354 d 1001 1338 d  981 1354 r  983 1358 d  985 1360 d  989
1362 d
  993 1362 d  997 1360 d  999 1358 d 1001 1354 d 1023 1330 r 1023
1344 d
 1001 1350 r 1019 1358 d 1023 1362 d 1023 1366 d 1019 1368 d 1001
1350 r
 1005 1354 d 1023 1362 d  981 1376 r  981 1380 d  983 1384 d  985
1386 d
  995 1390 d 1021 1402 d 1023 1404 d  981 1380 r  985 1384 d  995
1388 d
 1021 1400 d 1023 1404 d 1023 1406 d  995 1388 r 1023 1374 d  995
1388 r
 1023 1376 d 1055 1159 r 1061 1163 d 1055 1167 d 1049 1153 r 1059
1163 d
 1049 1173 d 1025 1163 r 1059 1163 d 1480 1020 r 1298 2060 d 1298
2580 d
 lt2 1298 2060 r 1195 2580 d lt0 1171 2612 r 1171 2616 d 1173 2620 d
1175 2622 d
 1185 2626 d 1211 2638 d 1213 2640 d 1171 2616 r 1175 2620 d 1185
2624 d
 1211 2636 d 1213 2640 d 1213 2642 d 1185 2624 r 1213 2610 d 1185
2624 r
 1213 2612 d 1208 2657 r 1209 2654 d 1211 2653 d 1213 2652 d 1215
2652 d
 1218 2653 d 1219 2654 d 1220 2657 d 1220 2659 d 1219 2662 d 1218
2663 d
 1215 2664 d 1213 2664 d 1211 2663 d 1209 2662 d 1208 2659 d 1208
2657 d
 1209 2654 r 1212 2653 d 1217 2653 d 1219 2654 d 1219 2662 r 1217
2663 d
 1212 2663 d 1209 2662 d 1211 2663 r 1209 2664 d 1208 2666 d 1209
2666 d
 1209 2664 d 1218 2653 r 1219 2652 d 1221 2651 d 1223 2651 d 1225
2652 d
 1226 2656 d 1226 2662 d 1227 2665 d 1229 2666 d 1223 2651 r 1224
2652 d
 1225 2656 d 1225 2662 d 1226 2665 d 1229 2666 d 1230 2666 d 1232
2665 d
 1233 2662 d 1233 2654 d 1232 2651 d 1230 2650 d 1229 2650 d 1226
2651 d
 1225 2654 d 1211 2676 r 1212 2676 d 1212 2675 d 1211 2675 d 1209
2676 d
 1208 2678 d 1208 2683 d 1209 2686 d 1211 2687 d 1213 2688 d 1221
2688 d
 1224 2689 d 1225 2690 d 1211 2687 r 1221 2687 d 1224 2688 d 1225
2690 d
 1225 2692 d 1213 2687 r 1214 2686 d 1215 2678 d 1217 2675 d 1219
2674 d
 1221 2674 d 1224 2675 d 1225 2678 d 1225 2682 d 1224 2684 d 1221
2687 d
 1215 2678 r 1217 2676 d 1219 2675 d 1221 2675 d 1224 2676 d 1225
2678 d
 1200 2700 r 1225 2700 d 1200 2701 r 1225 2701 d 1200 2696 r 1200
2701 d
 1225 2696 r 1225 2705 d 1201 2713 r 1197 2713 d 1191 2715 d 1189
2719 d
 1189 2723 d 1191 2727 d 1197 2735 d 1199 2739 d 1199 2743 d 1197
2747 d
 1193 2749 d 1197 2713 r 1193 2715 d 1191 2719 d 1191 2723 d 1193
2727 d
 1199 2735 d 1201 2739 d 1201 2743 d 1199 2747 d 1193 2749 d 1189
2749 d
 1179 2767 r 1177 2771 d 1171 2777 d 1213 2777 d 1173 2775 r 1213
2775 d
 1213 2767 r 1213 2785 d 1171 2805 r 1213 2805 d 1171 2807 r 1207
2819 d
 1171 2805 r 1213 2819 d 1171 2833 r 1213 2819 d 1171 2833 r 1213
2833 d
 1171 2835 r 1213 2835 d 1171 2799 r 1171 2807 d 1171 2833 r 1171
2841 d
 1213 2799 r 1213 2811 d 1213 2827 r 1213 2841 d 1185 2855 r 1227
2855 d
 1185 2857 r 1227 2857 d 1191 2857 r 1187 2861 d 1185 2865 d 1185
2869 d
 1187 2875 d 1191 2879 d 1197 2881 d 1201 2881 d 1207 2879 d 1211
2875 d
 1213 2869 d 1213 2865 d 1211 2861 d 1207 2857 d 1185 2869 r 1187
2873 d
 1191 2877 d 1197 2879 d 1201 2879 d 1207 2877 d 1211 2873 d 1213
2869 d
 1185 2849 r 1185 2857 d 1227 2849 r 1227 2863 d 1191 2917 r 1193
2915 d
 1195 2917 d 1193 2919 d 1191 2919 d 1187 2915 d 1185 2911 d 1185
2905 d
 1187 2899 d 1191 2895 d 1197 2893 d 1201 2893 d 1207 2895 d 1211
2899 d
 1213 2905 d 1213 2909 d 1211 2915 d 1207 2919 d 1185 2905 r 1187
2901 d
 1191 2897 d 1197 2895 d 1201 2895 d 1207 2897 d 1211 2901 d 1213
2905 d
 1288 2624 r 1290 2620 d 1292 2618 d 1296 2616 d 1300 2616 d 1304
2618 d
 1306 2620 d 1308 2624 d 1308 2628 d 1306 2632 d 1304 2634 d 1300
2636 d
 1296 2636 d 1292 2634 d 1290 2632 d 1288 2628 d 1288 2624 d 1290
2620 r
 1294 2618 d 1302 2618 d 1306 2620 d 1306 2632 r 1302 2634 d 1294
2634 d
 1290 2632 d 1292 2634 r 1290 2636 d 1288 2640 d 1290 2640 d 1290
2636 d
 1304 2618 r 1306 2616 d 1310 2614 d 1312 2614 d 1316 2616 d 1318
2622 d
 1318 2632 d 1320 2638 d 1322 2640 d 1312 2614 r 1314 2616 d 1316
2622 d
 1316 2632 d 1318 2638 d 1322 2640 d 1324 2640 d 1328 2638 d 1330
2632 d
 1330 2620 d 1328 2614 d 1324 2612 d 1322 2612 d 1318 2614 d 1316
2620 d
 1292 2656 r 1294 2656 d 1294 2654 d 1292 2654 d 1290 2656 d 1288
2660 d
 1288 2668 d 1290 2672 d 1292 2674 d 1296 2676 d 1310 2676 d 1314
2678 d
 1316 2680 d 1292 2674 r 1310 2674 d 1314 2676 d 1316 2680 d 1316
2682 d
 1296 2674 r 1298 2672 d 1300 2660 d 1302 2654 d 1306 2652 d 1310
2652 d
 1314 2654 d 1316 2660 d 1316 2666 d 1314 2670 d 1310 2674 d 1300
2660 r
 1302 2656 d 1306 2654 d 1310 2654 d 1314 2656 d 1316 2660 d 1274
2696 r
 1316 2696 d 1274 2698 r 1316 2698 d 1274 2690 r 1274 2698 d 1316
2690 r
 1316 2704 d 1292 2718 r 1294 2718 d 1294 2716 d 1292 2716 d 1290
2718 d
 1288 2722 d 1288 2730 d 1290 2734 d 1292 2736 d 1296 2738 d 1310
2738 d
 1314 2740 d 1316 2742 d 1292 2736 r 1310 2736 d 1314 2738 d 1316
2742 d
 1316 2744 d 1296 2736 r 1298 2734 d 1300 2722 d 1302 2716 d 1306
2714 d
 1310 2714 d 1314 2716 d 1316 2722 d 1316 2728 d 1314 2732 d 1310
2736 d
 1300 2722 r 1302 2718 d 1306 2716 d 1310 2716 d 1314 2718 d 1316
2722 d
 1288 2758 r 1316 2780 d 1288 2760 r 1316 2782 d 1288 2782 r 1316
2758 d
 1288 2752 r 1288 2766 d 1288 2776 r 1288 2788 d 1316 2752 r 1316
2764 d
 1316 2774 r 1316 2788 d 1288 2800 r 1316 2812 d 1288 2802 r 1312
2812 d
 1288 2824 r 1316 2812 d 1324 2808 d 1328 2804 d 1330 2800 d 1330
2798 d
 1328 2796 d 1326 2798 d 1328 2800 d 1288 2794 r 1288 2808 d 1288
2818 r
 1288 2830 d 1329 2056 r 1323 2060 d 1329 2064 d 1335 2050 r 1325
2060 d
 1335 2070 d 1325 2060 r 1359 2060 d 1374 1866 r 1416 1866 d 1374
1868 r
 1416 1868 d 1374 1860 r 1374 1884 d 1376 1890 d 1378 1892 d 1382
1894 d
 1386 1894 d 1390 1892 d 1392 1890 d 1394 1884 d 1374 1884 r 1376
1888 d
 1378 1890 d 1382 1892 d 1386 1892 d 1390 1890 d 1392 1888 d 1394
1884 d
 1394 1868 r 1394 1884 d 1396 1890 d 1398 1892 d 1402 1894 d 1408
1894 d
 1412 1892 d 1414 1890 d 1416 1884 d 1416 1860 d 1394 1884 r 1396
1888 d
 1398 1890 d 1402 1892 d 1408 1892 d 1412 1890 d 1414 1888 d 1416
1884 d
 1388 1910 r 1416 1910 d 1388 1912 r 1416 1912 d 1400 1912 r 1394
1914 d
 1390 1918 d 1388 1922 d 1388 1928 d 1390 1930 d 1392 1930 d 1394
1928 d
 1392 1926 d 1390 1928 d 1388 1904 r 1388 1912 d 1416 1904 r 1416
1918 d
 1400 1942 r 1400 1966 d 1396 1966 d 1392 1964 d 1390 1962 d 1388
1958 d
 1388 1952 d 1390 1946 d 1394 1942 d 1400 1940 d 1404 1940 d 1410
1942 d
 1414 1946 d 1416 1952 d 1416 1956 d 1414 1962 d 1410 1966 d 1400
1964 r
 1394 1964 d 1390 1962 d 1388 1952 r 1390 1948 d 1394 1944 d 1400
1942 d
 1404 1942 d 1410 1944 d 1414 1948 d 1416 1952 d 1392 1982 r 1394
1982 d
 1394 1980 d 1392 1980 d 1390 1982 d 1388 1986 d 1388 1994 d 1390
1998 d
 1392 2000 d 1396 2002 d 1410 2002 d 1414 2004 d 1416 2006 d 1392
2000 r
 1410 2000 d 1414 2002 d 1416 2006 d 1416 2008 d 1396 2000 r 1398
1998 d
 1400 1986 d 1402 1980 d 1406 1978 d 1410 1978 d 1414 1980 d 1416
1986 d
 1416 1992 d 1414 1996 d 1410 2000 d 1400 1986 r 1402 1982 d 1406
1980 d
 1410 1980 d 1414 1982 d 1416 1986 d 1374 2022 r 1416 2022 d 1374
2024 r
 1416 2024 d 1388 2044 r 1408 2024 d 1400 2034 r 1416 2046 d 1400
2032 r
 1416 2044 d 1374 2016 r 1374 2024 d 1388 2038 r 1388 2050 d 1416
2016 r
 1416 2030 d 1416 2038 r 1416 2052 d 1374 2112 r 1416 2098 d 1374
2112 r
 1416 2126 d 1380 2112 r 1416 2124 d 1406 2102 r 1406 2122 d 1416
2092 r
 1416 2104 d 1416 2118 r 1416 2132 d 1388 2142 r 1416 2150 d 1388
2144 r
 1410 2150 d 1388 2158 r 1416 2150 d 1388 2158 r 1416 2166 d 1388
2160 r
 1410 2166 d 1388 2174 r 1416 2166 d 1388 2136 r 1388 2150 d 1388
2168 r
 1388 2180 d 1392 2194 r 1394 2194 d 1394 2192 d 1392 2192 d 1390
2194 d
 1388 2198 d 1388 2206 d 1390 2210 d 1392 2212 d 1396 2214 d 1410
2214 d
 1414 2216 d 1416 2218 d 1392 2212 r 1410 2212 d 1414 2214 d 1416
2218 d
 1416 2220 d 1396 2212 r 1398 2210 d 1400 2198 d 1402 2192 d 1406
2190 d
 1410 2190 d 1414 2192 d 1416 2198 d 1416 2204 d 1414 2208 d 1410
2212 d
 1400 2198 r 1402 2194 d 1406 2192 d 1410 2192 d 1414 2194 d 1416
2198 d
 1388 2232 r 1416 2244 d 1388 2234 r 1412 2244 d 1388 2256 r 1416
2244 d
 1424 2240 d 1428 2236 d 1430 2232 d 1430 2230 d 1428 2228 d 1426
2230 d
 1428 2232 d 1388 2226 r 1388 2240 d 1388 2250 r 1388 2262 d 1432
1979 r
 1436 1975 d 1442 1971 d 1450 1967 d 1460 1965 d 1468 1965 d 1478
1967 d
 1486 1971 d 1492 1975 d 1496 1979 d 1436 1975 r 1444 1971 d 1450
1969 d
 1460 1967 d 1468 1967 d 1478 1969 d 1484 1971 d 1492 1975 d 1456
2011 r
 1454 2007 d 1454 2003 d 1456 1997 d 1462 1993 d 1468 1991 d 1474
1991 d
 1478 1993 d 1480 1995 d 1482 1999 d 1482 2003 d 1480 2009 d 1474
2013 d
 1468 2015 d 1462 2015 d 1458 2013 d 1448 2005 d 1444 2003 d 1440
2003 d
 1438 2005 d 1438 2009 d 1440 2013 d 1444 2017 d 1454 2003 r 1456
1999 d
 1462 1995 d 1468 1993 d 1476 1993 d 1480 1995 d 1482 2003 r 1480
2007 d
 1474 2011 d 1468 2013 d 1460 2013 d 1456 2011 d 1450 2007 d 1446
2005 d
 1442 2005 d 1440 2007 d 1440 2011 d 1444 2017 d 1469 2027 r 1494
2027 d
 1469 2028 r 1494 2028 d 1477 2040 r 1489 2028 d 1484 2034 r 1494
2041 d
 1484 2033 r 1494 2040 d 1469 2023 r 1469 2028 d 1477 2037 r 1477
2044 d
 1494 2023 r 1494 2032 d 1494 2037 r 1494 2045 d 1470 2053 r 1466
2053 d
 1460 2055 d 1458 2059 d 1458 2063 d 1460 2067 d 1466 2075 d 1468
2079 d
 1468 2083 d 1466 2087 d 1462 2089 d 1466 2053 r 1462 2055 d 1460
2059 d
 1460 2063 d 1462 2067 d 1468 2075 d 1470 2079 d 1470 2083 d 1468
2087 d
 1462 2089 d 1458 2089 d 1448 2107 r 1446 2111 d 1440 2117 d 1482
2117 d
 1442 2115 r 1482 2115 d 1482 2107 r 1482 2125 d 1432 2141 r 1436
2145 d
 1442 2149 d 1450 2153 d 1460 2155 d 1468 2155 d 1478 2153 d 1486
2149 d
 1492 2145 d 1496 2141 d 1436 2145 r 1444 2149 d 1450 2151 d 1460
2153 d
 1468 2153 d 1478 2151 d 1484 2149 d 1492 2145 d
e
%%Trailer
EndPSPlot
